Connectivity and matching extendability of optimal $1$-embedded graphs on the torus

In this paper, we discuss optimal $1$-toroidal graphs (abbreviated as O1TG), which are drawn on the torus so that every edge crosses another edge at most once, and has $n$ vertices and exactly $4n$ edges. We first consider connectivity of O1TGs, and give the characterization of O1TGs having connectivity exactly $k$ for each $k\in \{4, 5, 6, 8\}$. In our argument, we also show that there exists no O1TG having connectivity exactly $7$. Furthermore, using the result above, we discuss extendability of matchings, and give the characterization of $1$-, $2$- and $3$-extendable O1TGs in turn.

==> homotopic.tex <==
%WinTpicVersion4.32a
{\unitlength 0.1in%
\begin{picture}(44.1800,13.2700)(16.4000,-16.6200)%
% BOX 3 0 3 0 Black White  
% 2 1696 396 3296 1596
% 
\special{pn 4}%
\special{pa 1696 396}%
\special{pa 3296 396}%
\special{pa 3296 1596}%
\special{pa 1696 1596}%
\special{pa 1696 396}%
\special{pa 3296 396}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1706 356 3276 356
% 
\special{pn 8}%
\special{pa 1706 356}%
\special{pa 3276 356}%
\special{fp}%
\special{sh 1}%
\special{pa 3276 356}%
\special{pa 3209 336}%
\special{pa 3223 356}%
\special{pa 3209 376}%
\special{pa 3276 356}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 1706 1641 3276 1641
% 
\special{pn 8}%
\special{pa 1706 1641}%
\special{pa 3276 1641}%
\special{fp}%
\special{sh 1}%
\special{pa 3276 1641}%
\special{pa 3209 1621}%
\special{pa 3223 1641}%
\special{pa 3209 1661}%
\special{pa 3276 1641}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 1661 1576 1661 406
% 
\special{pn 13}%
\special{pa 1661 1576}%
\special{pa 1661 406}%
\special{fp}%
\special{sh 1}%
\special{pa 1661 406}%
\special{pa 1641 473}%
\special{pa 1661 459}%
\special{pa 1681 473}%
\special{pa 1661 406}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 3341 1576 3341 406
% 
\special{pn 13}%
\special{pa 3341 1576}%
\special{pa 3341 406}%
\special{fp}%
\special{sh 1}%
\special{pa 3341 406}%
\special{pa 3321 473}%
\special{pa 3341 459}%
\special{pa 3361 473}%
\special{pa 3341 406}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 1931 396 1931 1596
% 
\special{pn 8}%
\special{pa 1931 396}%
\special{pa 1931 1596}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1931 396 1941 421 1941 421 1941 421
% 
\special{sh 1.000}%
\special{ia 1931 396 27 27 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1931 396 27 27 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1931 1596 1941 1621 1941 1621 1941 1621
% 
\special{sh 1.000}%
\special{ia 1931 1596 27 27 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1931 1596 27 27 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1926 761 1936 786 1936 786 1936 786
% 
\special{sh 1.000}%
\special{ia 1926 761 27 27 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1926 761 27 27 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 1926 1166 1936 1191 1936 1191 1936 1191
% 
\special{sh 1.000}%
\special{ia 1926 1166 27 27 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 1926 1166 27 27 0.0000000 6.2831853}%
% STR 2 0 3 0 Black Black  
% 4 1701 1511 1701 1561 2 0 0 0
% $W_1$
\put(17.0100,-15.6100){\makebox(0,0)[lb]{$W_1$}}%
% LINE 2 2 3 0 Black White  
% 2 1971 401 1971 1601
% 
\special{pn 8}%
\special{pa 1971 401}%
\special{pa 1971 1601}%
\special{dt 0.045}%
% STR 2 0 3 0 Black Black  
% 4 2011 506 2011 556 2 0 0 0
% $\gamma_1$
\put(20.1100,-5.5600){\makebox(0,0)[lb]{$\gamma_1$}}%
% LINE 2 0 3 0 Black White  
% 2 2866 396 2866 1596
% 
\special{pn 8}%
\special{pa 2866 396}%
\special{pa 2866 1596}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2866 396 2876 421 2876 421 2876 421
% 
\special{sh 1.000}%
\special{ia 2866 396 27 27 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2866 396 27 27 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2866 1596 2876 1621 2876 1621 2876 1621
% 
\special{sh 1.000}%
\special{ia 2866 1596 27 27 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2866 1596 27 27 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2866 736 2876 761 2876 761 2876 761
% 
\special{sh 1.000}%
\special{ia 2866 736 27 27 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2866 736 27 27 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2866 916 2876 941 2876 941 2876 941
% 
\special{sh 1.000}%
\special{ia 2866 916 27 27 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2866 916 27 27 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2866 1091 2876 1116 2876 1116 2876 1116
% 
\special{sh 1.000}%
\special{ia 2866 1091 27 27 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2866 1091 27 27 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2866 1266 2876 1291 2876 1291 2876 1291
% 
\special{sh 1.000}%
\special{ia 2866 1266 27 27 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2866 1266 27 27 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2866 1436 2876 1461 2876 1461 2876 1461
% 
\special{sh 1.000}%
\special{ia 2866 1436 27 27 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2866 1436 27 27 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 2866 556 2876 581 2876 581 2876 581
% 
\special{sh 1.000}%
\special{ia 2866 556 27 27 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 2866 556 27 27 0.0000000 6.2831853}%
% STR 2 0 3 0 Black Black  
% 4 2911 1526 2911 1576 2 0 0 0
% $W_2$
\put(29.1100,-15.7600){\makebox(0,0)[lb]{$W_2$}}%
% STR 2 0 3 0 Black Black  
% 4 2916 746 2916 796 2 0 0 0
% $v$
\put(29.1600,-7.9600){\makebox(0,0)[lb]{$v$}}%
% STR 2 0 3 0 Black Black  
% 4 2921 1276 2921 1326 2 0 0 0
% $v$
\put(29.2100,-13.2600){\makebox(0,0)[lb]{$v$}}%
% LINE 2 2 3 0 Black White  
% 2 2831 401 2831 1601
% 
\special{pn 8}%
\special{pa 2831 401}%
\special{pa 2831 1601}%
\special{dt 0.045}%
% STR 2 0 3 0 Black Black  
% 4 2636 501 2636 551 2 0 0 0
% $\gamma_2$
\put(26.3600,-5.5100){\makebox(0,0)[lb]{$\gamma_2$}}%
% VECTOR 0 0 3 0 Black Black  
% 2 3786 985 3991 985
% 
\special{pn 20}%
\special{pa 3786 985}%
\special{pa 3991 985}%
\special{fp}%
\special{sh 1}%
\special{pa 3991 985}%
\special{pa 3924 965}%
\special{pa 3938 985}%
\special{pa 3924 1005}%
\special{pa 3991 985}%
\special{fp}%
% BOX 3 0 3 0 Black White  
% 2 4392 396 5992 1596
% 
\special{pn 4}%
\special{pa 4392 396}%
\special{pa 5992 396}%
\special{pa 5992 1596}%
\special{pa 4392 1596}%
\special{pa 4392 396}%
\special{pa 5992 396}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 4402 356 5972 356
% 
\special{pn 8}%
\special{pa 4402 356}%
\special{pa 5972 356}%
\special{fp}%
\special{sh 1}%
\special{pa 5972 356}%
\special{pa 5905 336}%
\special{pa 5919 356}%
\special{pa 5905 376}%
\special{pa 5972 356}%
\special{fp}%
% VECTOR 2 0 3 0 Black White  
% 2 4402 1641 5972 1641
% 
\special{pn 8}%
\special{pa 4402 1641}%
\special{pa 5972 1641}%
\special{fp}%
\special{sh 1}%
\special{pa 5972 1641}%
\special{pa 5905 1621}%
\special{pa 5919 1641}%
\special{pa 5905 1661}%
\special{pa 5972 1641}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 4357 1576 4357 406
% 
\special{pn 13}%
\special{pa 4357 1576}%
\special{pa 4357 406}%
\special{fp}%
\special{sh 1}%
\special{pa 4357 406}%
\special{pa 4337 473}%
\special{pa 4357 459}%
\special{pa 4377 473}%
\special{pa 4357 406}%
\special{fp}%
% VECTOR 1 0 3 0 Black White  
% 2 6037 1576 6037 406
% 
\special{pn 13}%
\special{pa 6037 1576}%
\special{pa 6037 406}%
\special{fp}%
\special{sh 1}%
\special{pa 6037 406}%
\special{pa 6017 473}%
\special{pa 6037 459}%
\special{pa 6057 473}%
\special{pa 6037 406}%
\special{fp}%
% LINE 2 0 3 0 Black White  
% 2 4627 396 4627 1596
% 
\special{pn 8}%
\special{pa 4627 396}%
\special{pa 4627 1596}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4627 396 4637 421 4637 421 4637 421
% 
\special{sh 1.000}%
\special{ia 4627 396 27 27 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4627 396 27 27 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4627 1596 4637 1621 4637 1621 4637 1621
% 
\special{sh 1.000}%
\special{ia 4627 1596 27 27 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4627 1596 27 27 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4622 761 4632 786 4632 786 4632 786
% 
\special{sh 1.000}%
\special{ia 4622 761 27 27 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4622 761 27 27 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 4622 1166 4632 1191 4632 1191 4632 1191
% 
\special{sh 1.000}%
\special{ia 4622 1166 27 27 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 4622 1166 27 27 0.0000000 6.2831853}%
% STR 2 0 3 0 Black Black  
% 4 4397 1516 4397 1566 2 0 0 0
% $W_1$
\put(43.9700,-15.6600){\makebox(0,0)[lb]{$W_1$}}%
% LINE 2 2 3 0 Black White  
% 2 4667 401 4667 1601
% 
\special{pn 8}%
\special{pa 4667 401}%
\special{pa 4667 1601}%
\special{dt 0.045}%
% STR 2 0 3 0 Black Black  
% 4 4707 506 4707 556 2 0 0 0
% $\gamma_1$
\put(47.0700,-5.5600){\makebox(0,0)[lb]{$\gamma_1$}}%
% LINE 0 0 3 0 Black White  
% 2 5562 396 5562 1596
% 
\special{pn 20}%
\special{pa 5562 396}%
\special{pa 5562 1596}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5562 396 5572 421 5572 421 5572 421
% 
\special{sh 1.000}%
\special{ia 5562 396 27 27 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5562 396 27 27 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5562 1596 5572 1621 5572 1621 5572 1621
% 
\special{sh 1.000}%
\special{ia 5562 1596 27 27 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5562 1596 27 27 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5561 965 5571 990 5571 990 5571 990
% 
\special{sh 1.000}%
\special{ia 5561 965 27 27 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5561 965 27 27 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5561 1275 5571 1300 5571 1300 5571 1300
% 
\special{sh 1.000}%
\special{ia 5561 1275 27 27 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5561 1275 27 27 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5561 680 5571 705 5571 705 5571 705
% 
\special{sh 1.000}%
\special{ia 5561 680 27 27 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5561 680 27 27 0.0000000 6.2831853}%
% STR 2 0 3 0 Black Black  
% 4 5607 1526 5607 1576 2 0 0 0
% $W_2'$
\put(56.0700,-15.7600){\makebox(0,0)[lb]{$W_2'$}}%
% STR 2 0 3 0 Black Black  
% 4 5611 970 5611 1020 2 0 0 0
% $v$
\put(56.1100,-10.2000){\makebox(0,0)[lb]{$v$}}%
% STR 2 0 3 0 Black Black  
% 4 5332 501 5332 551 2 0 0 0
% $\gamma_2$
\put(53.3200,-5.5100){\makebox(0,0)[lb]{$\gamma_2$}}%
% LINE 2 0 3 0 Black White  
% 6 5561 965 5321 860 5321 860 5321 1065 5321 1065 5561 975
% 
\special{pn 8}%
\special{pa 5561 965}%
\special{pa 5321 860}%
\special{fp}%
\special{pa 5321 860}%
\special{pa 5321 1065}%
\special{fp}%
\special{pa 5321 1065}%
\special{pa 5561 975}%
\special{fp}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5321 1060 5331 1085 5331 1085 5331 1085
% 
\special{sh 1.000}%
\special{ia 5321 1060 27 27 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5321 1060 27 27 0.0000000 6.2831853}%
% CIRCLE 2 0 0 0 Black Black  
% 4 5311 865 5321 890 5321 890 5321 890
% 
\special{sh 1.000}%
\special{ia 5311 865 27 27 0.0000000 6.2831853}%
\special{pn 8}%
\special{ar 5311 865 27 27 0.0000000 6.2831853}%
% LINE 2 2 3 0 Black Black  
% 10 5521 395 5521 920 5521 920 5276 805 5276 805 5276 1115 5276 1115 5521 1025 5521 1025 5521 1595
% 
\special{pn 8}%
\special{pa 5521 395}%
\special{pa 5521 920}%
\special{dt 0.045}%
\special{pa 5521 920}%
\special{pa 5276 805}%
\special{dt 0.045}%
\special{pa 5276 805}%
\special{pa 5276 1115}%
\special{dt 0.045}%
\special{pa 5276 1115}%
\special{pa 5521 1025}%
\special{dt 0.045}%
\special{pa 5521 1025}%
\special{pa 5521 1595}%
\special{dt 0.045}%
% STR 2 0 3 0 Black Black  
% 4 2311 1016 2311 1066 2 0 0 0
% $f_1$
\put(23.1100,-10.6600){\makebox(0,0)[lb]{$f_1$}}%
% STR 2 0 3 0 Black Black  
% 4 4946 1020 4946 1070 2 0 0 0
% $f_1$
\put(49.4600,-10.7000){\makebox(0,0)[lb]{$f_1$}}%
\end{picture}}%

